LOCUS: Landmark-Oriented Container Discrimination Using Spatial Graphs

As robots are increasingly deployed in unstructured, real-world environments, the ability to reason about complex spatial and semantic relationships among objects remains a fundamental challenge in enabling robust and generalizable manipulation and navigation. For example, deciding where to search for an object that is not in plain sight depends on where it is physically plausible as well as semantically likely. Popular methods such as cosine similarity with CLIP struggle to disambiguate between spatially and semantically similar objects that could contain a target object. We propose Landmark-Oriented Container Discrimination Using Spatial Graphs (LOCUS). To jointly reason about spatial information and semantics, we train a GNN to update CLIP embeddings on a full environment scene graph by passing embedding information between nodes based on proximity. CLIP embeddings, augmented by semantic knowledge from a fusion of household ontologies provide a robust semantic signal. We evaluate in simulation on a noiseless scene graph from simulator metadata, making the approach detection-agnostic. Our approach outperforms random, CLIP, Tidybot, and an LLM planner in the majority of room classes and configurations in simulation. To show our approach is robust to scene graph node placement and label noise, we demonstrate a physical mobile manipulator running in an exploration pipeline start-to-finish including scene graph labels from Detic.

==> Diagrams/Panel1_detailed.tex <==
\begin{tikzpicture}[font=\sffamily, scale=1.35, every node/.style={transform shape}]
% Background will be auto-sized by standalone class

% =================================================================
% Container/Landmark Node Inputs group (ANCHOR - all others relative to this)
% =================================================================
\node[draw=dashgray,dashed,rounded corners=6pt,thick,
      minimum width=2.95cm,minimum height=2.2cm,anchor=north west] (cl_group) at (0,0) {};
\node[text=textmuted,font=\sffamily\scriptsize\bfseries, align=center, fill=bg, inner sep=3pt]
      at (cl_group.north) {Container/Landmark\\Node Inputs};
% Children relative to cl_group (using north anchor)
\node[fill=cardrgb,rounded corners=3pt,minimum width=2.4cm,minimum height=0.55cm,
      text=black,font=\sffamily\scriptsize] (rgb) at ($(cl_group.north)+(0,-0.6)$) {RGB frame};
\node[fill=cardtype,rounded corners=3pt,minimum width=2.4cm,minimum height=0.55cm,
      text=black,font=\sffamily\scriptsize] (typenames) at ($(cl_group.north)+(0,-1.2)$) {Type names};
\node[fill=cardpos,rounded corners=3pt,minimum width=2.4cm,minimum height=0.55cm,
      text=black,font=\sffamily\scriptsize] (pos3d) at ($(cl_group.north)+(0,-1.8)$) {3D positions};

% =================================================================
% Room Node Inputs group (relative to cl_group)
% =================================================================
\node[draw=dashgray,dashed,rounded corners=6pt,thick,
      minimum width=2.95cm,minimum height=2.1cm] (room_group) at ($(cl_group.south)+(0,-1.5)$) {};
\node[text=textmuted,font=\sffamily\scriptsize\bfseries, fill=bg, inner sep=3pt]
      at (room_group.north) {Room Node Inputs};
% Children relative to room_group (using north anchor)
\node[fill=cardroomlabel,rounded corners=3pt,minimum width=2.4cm,minimum height=0.55cm,
      text=black,font=\sffamily\scriptsize] (rlabel) at ($(room_group.north)+(0,-0.5)$) {Room label};
\node[fill=cardltext,rounded corners=3pt,minimum width=2.4cm,minimum height=0.55cm,
      text=black,font=\sffamily\scriptsize] (ltexts) at ($(room_group.north)+(0,-1.1)$) {Landmark texts};
\node[fill=cardctext,rounded corners=3pt,minimum width=2.4cm,minimum height=0.55cm,
      text=black,font=\sffamily\scriptsize] (ctexts) at ($(room_group.north)+(0,-1.7)$) {Container texts};

% =================================================================
% Encoders group (relative to cl_group)
% =================================================================
\node[draw=dashgray,dashed,rounded corners=6pt,thick,
      minimum width=2.95cm,minimum height=2.5cm] (enc_group) at ($(cl_group.east)+(1.7,-1.3)$) {};
\node[text=textmuted,font=\sffamily\scriptsize\bfseries,fill=bg,inner sep=3pt]
      at (enc_group.north) {Encoders};
% Children relative to enc_group (using north anchor)
\node[fill=clipbox,rounded corners=4pt,minimum width=2.5cm,minimum height=1.0cm,
      text=black,font=\sffamily\scriptsize,align=center]
      (clip) at ($(enc_group.north)+(0,-0.7)$)
      {\textbf{CLIP} \scalebox{0.7}{$\ast$}\\[-1pt]\scriptsize image + text};
\node[fill=spatialbox,rounded corners=4pt,minimum width=2.5cm,minimum height=1.0cm,
      text=black,font=\sffamily\scriptsize,align=center]
      (spatial) at ($(enc_group.north)+(0,-1.9)$)
      {\textbf{Spatial}\\[-1pt]\scriptsize height + proximity};

% =================================================================
% Node Features group (relative to cl_group)
% =================================================================
\node[draw=dashgray,dashed,rounded corners=8pt,thick,
      minimum width=9.4cm,minimum height=3.6cm] (nf_group) at ($(enc_group.east)+(5,0.7)$) {};
\node[text=textmuted,font=\sffamily\scriptsize\bfseries,fill=bg,inner sep=2pt]
      at (nf_group.north) {Node Features};
% Section subtitles relative to nf_group (using north anchor)
\node[text=cyantext,font=\sffamily\scriptsize\bfseries]
      at ($(nf_group.north)+(0,-0.5)$) {Container / Landmark node (1573-d)};
\node[text=orangetext,font=\sffamily\scriptsize\bfseries]
      at ($(nf_group.north)+(0,-2.1)$) {Room node (1536-d)};
% Top row cards relative to nf_group (using north anchor)
\node[fill=visualclip,rounded corners=3pt,minimum width=2.05cm,minimum height=0.95cm,
      text=white,font=\sffamily\scriptsize,align=center]
      (vclip) at ($(nf_group.north)+(-3.40,-1.1)$)
      {Visual CLIP\\[-1pt]\scriptsize (instance crop) 512};
\node[fill=textclip,rounded corners=3pt,minimum width=2.05cm,minimum height=0.95cm,
      text=white,font=\sffamily\scriptsize,align=center]
      (tclip) at ($(nf_group.north)+(-1.20,-1.1)$)
      {Text CLIP\\[-1pt]\scriptsize (type name) 512};
\node[fill=sceneclip,rounded corners=3pt,minimum width=2.05cm,minimum height=0.95cm,
      text=white,font=\sffamily\scriptsize,align=center]
      (sclip) at ($(nf_group.north)+(0.80,-1.1)$)
      {Scene CLIP\\[-1pt]\scriptsize (full frame) 512};
\node[fill=heightcol,rounded corners=3pt,minimum width=1.05cm,minimum height=0.95cm,
      text=black,font=\sffamily\scriptsize,align=center]
      (height) at ($(nf_group.north)+(2.35,-1.1)$)
      {Height\\[-1pt]\scriptsize tiers 4};
\node[fill=proxcol,rounded corners=3pt,minimum width=1.45cm,minimum height=0.95cm,
      text=black,font=\sffamily\scriptsize,align=center]
      (prox) at ($(nf_group.north)+(3.60,-1.1)$)
      {Landmark\\[-1pt]\scriptsize proximity 33};
% Bottom row cards relative to nf_group (using north anchor)
\node[fill=roomtypetxt,rounded corners=3pt,minimum width=2.75cm,minimum height=0.95cm,
      text=black,font=\sffamily\scriptsize,align=center]
      (rtt) at ($(nf_group.north)+(-2.80,-2.75)$)
      {Room type text\\[-1pt]\scriptsize 512};
\node[fill=meanltext,rounded corners=3pt,minimum width=2.75cm,minimum height=0.95cm,
      text=black,font=\sffamily\scriptsize,align=center]
      (mlt) at ($(nf_group.north)+(0.00,-2.75)$)
      {Mean landmark text\\[-1pt]\scriptsize 512};
\node[fill=meanctext,rounded corners=3pt,minimum width=2.75cm,minimum height=0.95cm,
      text=black,font=\sffamily\scriptsize,align=center]
      (mct) at ($(nf_group.north)+(2.80,-2.75)$)
      {Mean container text\\[-1pt]\scriptsize 512};

% =================================================================
% Graph Construction group (relative to cl_group)
% =================================================================
\node[draw=dashgray,dashed,rounded corners=8pt,thick,
      minimum width=5.4cm,minimum height=5.cm,
      fill=rankedPink] (graph_group) at ($(nf_group.east)+(3.0,-0.6)$) {};
\node[text=textmuted,font=\sffamily\scriptsize\bfseries,fill=bg,inner sep=2pt]
      at (graph_group.north) {Scene Graph Construction};
% Children relative to graph_group (using north anchor)
\node[circle,fill=kitchencol,minimum size=1.1cm,inner sep=0pt,text=white,
      font=\sffamily\footnotesize\bfseries] (kitchen) at ($(graph_group.north)+(0,-0.8)$) {Kitchen};
\node[circle,fill=containercol,minimum size=0.95cm,inner sep=0pt,text=white,
      font=\sffamily\tiny] (drawer1) at ($(graph_group.north)+(-2.1,-2.4)$) {Drawer$_1$};
\node[circle,fill=containercol,minimum size=0.95cm,inner sep=0pt,text=white,
      font=\sffamily\tiny] (drawer2) at ($(graph_group.north)+(-1.0,-2.74)$) {Drawer$_2$};
\node[circle,fill=containercol,minimum size=0.95cm,inner sep=0pt,text=white,
      font=\sffamily\tiny] (cabinet) at ($(graph_group.north)+(0.5,-2.55)$) {Cabinet};
\node[circle,fill=containercol,draw=landmarkcol,line width=2.2pt,
      minimum size=0.95cm,inner sep=0pt,text=white,
      font=\sffamily\tiny] (fridge) at ($(graph_group.north)+(1.95,-1.8)$) {Fridge};
\node[circle,fill=landmarkcol,minimum size=0.95cm,inner sep=0pt,text=white,
      font=\sffamily\tiny] (stove) at ($(graph_group.north)+(-1.65,-4.4)$) {Stove};
\node[circle,fill=landmarkcol,minimum size=0.95cm,inner sep=0pt,text=white,
      font=\sffamily\tiny] (sink) at ($(graph_group.north)+(0,-4.4)$) {Sink};
\node[circle,fill=landmarkcol,minimum size=0.95cm,inner sep=0pt,text=white,
      font=\sffamily\tiny] (counter) at ($(graph_group.north)+(1.65,-4.4)$) {Counter};

% Graph edges
\foreach \c in {drawer1,drawer2,cabinet,fridge}{
  \draw[edgeorange,line width=1.1pt,
        {Latex[length=2mm]}-{Latex[length=2mm]},
        shorten >=1pt, shorten <=1pt]
        (kitchen) -- (\c);
}
\draw[edgegreen,line width=1.6pt,-{Latex[length=2mm]}] (stove) -- (drawer1);
\draw[edgegreen,line width=0.5pt,-{Latex[length=2mm]}] (stove) -- (cabinet);
\draw[edgegreen,line width=0.5pt,-{Latex[length=2mm]}] (stove) -- (fridge);
\draw[edgegreen,line width=1.4pt,-{Latex[length=2mm]}] (sink) -- (drawer2);
\draw[edgegreen,line width=0.6pt,-{Latex[length=2mm]}] (sink) -- (drawer1);
\draw[edgegreen,line width=0.6pt,-{Latex[length=2mm]}] (sink) -- (cabinet);
\draw[edgegreen,line width=1.5pt,-{Latex[length=2mm]}] (counter) -- (cabinet);
\draw[edgegreen,line width=1.3pt,-{Latex[length=2mm]}] (counter) -- (fridge);
\draw[edgegreen,line width=0.5pt,-{Latex[length=2mm]}] (counter) -- (drawer2);
\draw[edgegreen,line width=1.5pt,dashed,-{Latex[length=2mm]}] (fridge) -- (cabinet);
\draw[edgegreen,line width=0.6pt,dashed,-{Latex[length=2mm]}] (fridge) -- (drawer1);

% =================================================================
% Input -> Encoder arrows
% =================================================================
% Midpoint x-coordinate between input groups and encoders
\coordinate (cl_enc_mid) at ($(cl_group.east)!0.5!(enc_group.west)$);
\coordinate (room_enc_mid) at ($(room_group.east)!0.5!(enc_group.west)$);

% RGB frame -> CLIP (complete path with turn)
\draw[cardrgb, line width=1.0pt, -{Latex[length=2mm]}]
    (rgb.east) -- (cl_enc_mid |- rgb.east) -- (cl_enc_mid |- clip.west) -- (clip.west);

% Type names -> CLIP (complete path with turn)
\draw[cardtype, line width=0.9pt, -{Latex[length=2mm]}]
    (typenames.east) -- (cl_enc_mid |- typenames.east) -- (cl_enc_mid |- clip.west) -- (clip.west);

% 3D positions -> Spatial encoder (complete path with turn, offset to distinguish from CLIP arrows)
\coordinate (spatial_mid) at ($(cl_enc_mid)+(-0.3,0)$);
\draw[cardpos, line width=1.2pt, -{Latex[length=2mm]}]
    (pos3d.east) -- (spatial_mid |- pos3d.east) -- (spatial_mid |- spatial.west) -- (spatial.west);

% Room label -> CLIP (complete path with turn)
\draw[cardroomlabel,line width=1.0pt, -{Latex[length=2mm]}]
    (rlabel.east) -- (room_enc_mid |- rlabel.east) -- (room_enc_mid |- clip.west) -- (clip.west);

% Landmark texts -> CLIP (complete path with turn)
\draw[cardltext,line width=1.0pt, -{Latex[length=2mm]}]
    (ltexts.east) -- (room_enc_mid |- ltexts.east) -- (room_enc_mid |- clip.west) -- (clip.west);

% Container texts -> CLIP (complete path with turn)
\draw[cardctext,line width=1.0pt, -{Latex[length=2mm]}]
    (ctexts.east) -- (room_enc_mid |- ctexts.east) -- (room_enc_mid |- clip.west) -- (clip.west);

% =================================================================
% CLIP -> bottom-row cards (Room node features)
% =================================================================
% Midpoint x-coordinate between encoders and nf_group
\coordinate (enc_nf_mid) at ($(enc_group.east)!0.5!(nf_group.west)$);
% Route from CLIP down and across BELOW the bottom row cards, then up to them
\coordinate (clip_room_bus) at ($(enc_nf_mid |- rtt.south)+(0,-0.25)$);
\draw[clipbox, line width=1.0pt]
    (clip.east) -- (enc_nf_mid |- clip.east) -- (clip_room_bus);
\draw[clipbox, line width=1.0pt, -{Latex[length=2mm]}]
    (clip_room_bus) -| (rtt.south);
\draw[clipbox, line width=1.0pt, -{Latex[length=2mm]}]
    (clip_room_bus) -| (mlt.south);
\draw[clipbox, line width=1.0pt, -{Latex[length=2mm]}]
    (clip_room_bus) -| (mct.south);

% =================================================================
% CLIP -> Visual/Text/Scene CLIP (Container/Landmark features, approach from BELOW)
% =================================================================
% Route from CLIP to the top row cards (approach from below)
\coordinate (clip_cl_bus) at ($(enc_nf_mid |- vclip.south)+(0,-0.25)$);
\draw[clipbox, line width=1.0pt]
    (clip.east) -- (enc_nf_mid |- clip.east) -- (clip_cl_bus);
\draw[clipbox, line width=1.0pt, -{Latex[length=2mm]}]
    (clip_cl_bus) -| (vclip.south);
\draw[clipbox, line width=1.0pt, -{Latex[length=2mm]}]
    (clip_cl_bus) -| (tclip.south);
\draw[clipbox, line width=1.0pt, -{Latex[length=2mm]}]
    (clip_cl_bus) -| (sclip.south);

% =================================================================
% Spatial -> Height / Proximity (approach from ABOVE)
% =================================================================
% Route from Spatial to height/proximity cards (approach from above)
\coordinate (sp_bus) at ($(enc_nf_mid |- height.north)+(0,0.45)$);
\draw[spatialbox, line width=1.0pt]
    (spatial.east) -- (enc_nf_mid |- spatial.east) -- (sp_bus);
\draw[spatialbox, line width=1.0pt, -{Latex[length=2mm]}]
    (sp_bus) -| (height.north);
\draw[spatialbox, line width=1.0pt, -{Latex[length=2mm]}]
    (sp_bus) -| (prox.north);

% =================================================================
% Output arrows from Node Features to Graph Construction
% =================================================================
\draw[textmuted, line width=1.2pt, -{Latex[length=2mm]}]
    (nf_group.east) -- (nf_group.east -| graph_group.west);

% =================================================================
% Legend group (relative to nf_group)
% =================================================================
\node[rounded corners=4pt,fill=legendbg,
      minimum width=9cm,minimum height=1.cm] (legend) at ($(nf_group.south)+(0,-0.7)$) {};
\node[text=textmuted,font=\sffamily\scriptsize\bfseries,fill=legendbg,inner sep=2pt]
      at (legend.north) {Scene Graph Legend};
% Row 1: Node types relative to legend
\filldraw[kitchencol] ($(legend.west)+(0.5,0.2)$) circle (0.12);
\node[anchor=west,text=textmain,font=\sffamily\scriptsize] at ($(legend.west)+(0.65,0.2)$) {Room};
\filldraw[containercol] ($(legend.west)+(1.8,0.2)$) circle (0.12);
\node[anchor=west,text=textmain,font=\sffamily\scriptsize] at ($(legend.west)+(1.95,0.2)$) {Container};
\filldraw[landmarkcol] ($(legend.west)+(3.6,0.2)$) circle (0.12);
\node[anchor=west,text=textmain,font=\sffamily\scriptsize] at ($(legend.west)+(3.75,0.2)$) {Landmark};
\filldraw[containercol] ($(legend.west)+(5.4,0.2)$) circle (0.12);
\draw[landmarkcol,line width=1.5pt] ($(legend.west)+(5.4,0.2)$) circle (0.12);
\node[anchor=west,text=textmain,font=\sffamily\scriptsize] at ($(legend.west)+(5.55,0.2)$) {Dual-role};
% Row 2: Edge types relative to legend
\draw[edgeorange,line width=1.3pt,{Latex[length=1.6mm]}-{Latex[length=1.6mm]}]
    ($(legend.west)+(0.5,-0.2)$) -- ($(legend.west)+(1.0,-0.2)$);
\node[anchor=west,text=textmain,font=\sffamily\scriptsize] at ($(legend.west)+(1.1,-0.2)$)
    {Room--Container};
\draw[edgegreen,line width=1.5pt,-{Latex[length=1.6mm]}]
    ($(legend.west)+(3.6,-0.2)$) -- ($(legend.west)+(4.1,-0.2)$);
\node[anchor=west,text=textmain,font=\sffamily\scriptsize] at ($(legend.west)+(4.2,-0.2)$)
    {Landmark$\rightarrow$Container};
\draw[edgegreen,line width=1.2pt,dashed,-{Latex[length=1.6mm]}]
    ($(legend.west)+(7.0,-0.2)$) -- ($(legend.west)+(7.5,-0.2)$);
\node[anchor=west,text=textmain,font=\sffamily\scriptsize] at ($(legend.west)+(7.6,-0.2)$)
    {Dual$\rightarrow$Ctr};

\end{tikzpicture}

==> Diagrams/Panel2_overview.tex <==
\begin{tikzpicture}[background rectangle/.style={fill=bgdark}, show background rectangle]

% =================================================================
% FROM GRAPH — input nodes (ANCHOR - all others relative to this)
% =================================================================
\node[draw=dashgray,dashed,rounded corners=6pt,thick,
      minimum width=3.2cm,minimum height=2.8cm,anchor=north west] (fromG) at (0,0) {};
\node[text=textmuted,font=\sffamily\small\bfseries, fill=bg, inner sep=3pt]
      at (fromG.north) {From Graph};
% Children relative to fromG
\node[pill, fill=containercol, text=white, minimum width=30mm] (cont) at ($(fromG.north)+(0,-0.8)$) {Container /\\ Landmark nodes};
\node[pill, fill=kitchencol, text=white, minimum width=22mm] (room) at ($(fromG.north)+(0,-1.9)$) {Room nodes};

% =================================================================
% SHARED RESIDUAL ENCODER (relative to fromG)
% =================================================================
\node[draw=dashgray,dashed,rounded corners=6pt,thick,
      minimum width=3.25cm,minimum height=3.9cm,anchor=north west] (enc) at ($(fromG.north east)+(0.3,0)$) {};
\node[text=textmuted,font=\sffamily\small\bfseries, fill=bg, inner sep=3pt]
      at (enc.north) {Shared Residual Encoder};
% Children relative to enc
\node[greenblk, minimum width=22mm, minimum height=6mm] (L1) at ($(enc.north)+(0,-0.55)$) {Linear + ReLU};
\node[greenblk, minimum width=22mm, minimum height=6mm] (L2) at ($(enc.north)+(0,-1.6)$) {Linear + ReLU\\[-1pt]\scriptsize\itshape + Dropout};
\node[yellowblk, minimum width=22mm, minimum height=6mm] (L3) at ($(enc.north)+(0,-2.65)$) {Linear + LayerNorm};
\node[skipnode] (skip) at ($(enc.north)+(0,-3.55)$) {$+$};
% Internal encoder flow
\draw[innerflow, draw=dashgray] (L1) -- (L2);
\draw[innerflow, draw=dashgray] (L2) -- (L3);
\draw[innerflow, draw=dashgray] (L3) -- (skip);
% Residual skip from L2 around L3 to "+"
\draw[draw=skipBlue, line width=0.7pt, rounded corners=3pt, -{Stealth[length=2mm]}]
  (L2.east) -- ++(0.45,0) |- (skip.east);

% =================================================================
% ROOM ENCODER (relative to fromG)
% =================================================================
\node[block, fill=kitchencol] (renc) at ($(fromG.south)+(0,-0.7)$) {Room Encoder\\[-1pt]\scriptsize\itshape Linear + LayerNorm};

% =================================================================
% GRAPH PROPAGATION (relative to enc)
% =================================================================
\node[draw=dashgray,dashed,rounded corners=6pt,thick,
      minimum width=5.3cm,minimum height=5.1cm,anchor=north west] (gp) at ($(enc.north east)+(0.4,0)$) {};
\node[text=textmuted,font=\sffamily\small\bfseries, fill=bg, inner sep=3pt]
      at (gp.north) {Scene Graph Propagation};
% Children relative to gp (scene graph nodes)
\node[circle, fill=kitchencol, minimum size=1.1cm, inner sep=0pt, text=white,
      font=\sffamily\footnotesize\bfseries] (kitchen) at ($(gp.north)+(0,-0.8)$) {Kitchen};
\node[circle, fill=containercol, minimum size=0.95cm, inner sep=0pt, text=white,
      font=\sffamily\tiny] (drawer1) at ($(gp.north)+(-2.10,-2.55)$) {Drawer$_1$};
\node[circle, fill=containercol, minimum size=0.95cm, inner sep=0pt, text=white,
      font=\sffamily\tiny] (drawer2) at ($(gp.north)+(-1.00,-2.89)$) {Drawer$_2$};
\node[circle, fill=containercol, minimum size=0.95cm, inner sep=0pt, text=white,
      font=\sffamily\tiny] (cabinet) at ($(gp.north)+(0.50,-2.70)$) {Cabinet};
\node[circle, fill=containercol, draw=landmarkcol, line width=2.2pt,
      minimum size=0.95cm, inner sep=0pt, text=white,
      font=\sffamily\tiny] (fridge) at ($(gp.north)+(1.95,-1.95)$) {Fridge};
\node[circle, fill=landmarkcol, minimum size=0.95cm, inner sep=0pt, text=white,
      font=\sffamily\tiny] (stove) at ($(gp.north)+(-1.65,-4.55)$) {Stove};
\node[circle, fill=landmarkcol, minimum size=0.95cm, inner sep=0pt, text=white,
      font=\sffamily\tiny] (sink) at ($(gp.north)+(0.00,-4.55)$) {Sink};
\node[circle, fill=landmarkcol, minimum size=0.95cm, inner sep=0pt, text=white,
      font=\sffamily\tiny] (counter) at ($(gp.north)+(1.65,-4.55)$) {Counter};
% Graph edges
\foreach \c in {drawer1, drawer2, cabinet, fridge}{
  \draw[edgeorange, line width=1.1pt,
        {Latex[length=2mm]}-{Latex[length=2mm]},
        shorten >=1pt, shorten <=1pt] (kitchen) -- (\c);
}
\draw[edgegreen, line width=1.6pt, -{Latex[length=2mm]}] (stove) -- (drawer1);
\draw[edgegreen, line width=0.5pt, -{Latex[length=2mm]}] (stove) -- (cabinet);
\draw[edgegreen, line width=0.5pt, -{Latex[length=2mm]}] (stove) -- (fridge);
\draw[edgegreen, line width=1.4pt, -{Latex[length=2mm]}] (sink) -- (drawer2);
\draw[edgegreen, line width=0.6pt, -{Latex[length=2mm]}] (sink) -- (drawer1);
\draw[edgegreen, line width=0.6pt, -{Latex[length=2mm]}] (sink) -- (cabinet);
\draw[edgegreen, line width=1.5pt, -{Latex[length=2mm]}] (counter) -- (cabinet);
\draw[edgegreen, line width=1.3pt, -{Latex[length=2mm]}] (counter) -- (fridge);
\draw[edgegreen, line width=0.5pt, -{Latex[length=2mm]}] (counter) -- (drawer2);
\draw[edgegreen, line width=1.5pt, dashed, -{Latex[length=2mm]}] (fridge) -- (cabinet);
\draw[edgegreen, line width=0.6pt, dashed, -{Latex[length=2mm]}] (fridge) -- (drawer1);

% =================================================================
% SCORING HEAD (relative to gp)
% =================================================================
\node[draw=dashgray,dashed,rounded corners=6pt,thick,
      minimum width=2.9cm,minimum height=3.2cm,anchor=north west] (shead) at ($(gp.north east)+(0.25,0)$) {};
\node[text=textmuted,font=\sffamily\small\bfseries, fill=bg, inner sep=3pt]
      at (shead.north) {Scoring Head};
% Children relative to shead
\node[blueblk, minimum height=6mm] (lp) at ($(shead.north)+(0,-0.5)$) {Linear Projection};
\node[yellowblk, minimum height=6mm] (l2n) at ($(shead.north)+(0,-1.5)$) {L2 Normalization};
\node[orangeblk, minimum height=6mm] (cos) at ($(shead.north)+(0,-2.5)$) {Cosine Similarity};
% Internal scoring head flow
\draw[innerflow, draw=dashgray] (lp) -- (l2n);
\draw[innerflow, draw=dashgray] (l2n) -- (cos);

% =================================================================
% RANKED SCORES (relative to cos)
% =================================================================
\node[rankedpill, minimum width=2cm, minimum height=1.5cm, align=center] (ranked) at ($(cos.east)+(1.25,0)$)
  {\textbf{Ranked}\\[-1pt]\textbf{Scores}\\[-1pt]\scriptsize\itshape per-container};

% =================================================================
% QUERY PATH (relative to shead)
% =================================================================
\node[draw=dashgray,dashed,rounded corners=6pt,thick,
      minimum width=5.cm,minimum height=1.25cm,anchor=north west] (qbox) at ($(shead.south west)+(0,-0.4)$) {};
\node[text=textmuted,font=\sffamily\small\bfseries, fill=bg, inner sep=3pt]
      at (qbox.north) {Query};
% Children relative to qbox
\node[forktok, minimum width=1.25cm, minimum height=6mm] (fork) at ($(qbox.center)+(-1.7,0)$) {Query};
\node[orangeblk, minimum width=1.25cm, minimum height=6mm] (clip) at ($(qbox.center)+(0,0)$) {CLIP};
\node[blueblk, minimum width=1.25cm, minimum height=6mm] (l2q) at ($(qbox.center)+(1.7,0)$) {L2 norm};
% Internal query flow
\draw[innerflow, draw=queryorange] (fork) -- (clip);
\draw[innerflow, draw=queryorange] (clip) -- (l2q);

% =================================================================
% CONNECTION ARROWS
% =================================================================
% From Graph -> Encoder
\draw[flow, draw=dashgray] (cont.east) -- ++(0.25,0) |- (L1.west);
% Room -> Room Encoder
\draw[flow, draw=dashgray] (room.south) -- (renc.north);
% Encoder skip -> Graph Propagation (merge point)
\coordinate (merge) at ($(skip.south)+(0,-0.3)$);
\draw[flow, draw=dashgray] (skip.south) -- (merge);
\draw[flow, -, draw=dashgray] (renc.east) -- ++(0.5,0) |- (merge);
\draw[flow, draw=dashgray] (merge) -| ($(gp.west)+(-0.3,0)$) -- (gp.west);
% Graph Propagation -> Scoring Head
\draw[flow, draw=dashgray] (gp.east) -- ++(0.15,0) |- (lp.west);
% Scoring Head -> Ranked Scores
\draw[flow, draw=dashgray] (cos.east) -- (ranked.west);
% Query -> Cosine Similarity
\draw[flow, draw=dashgray] (l2q.north) -- ++(0,0.6) -| (cos.south);

% =================================================================
% LEGEND (below Room Encoder)
% =================================================================
\node[rounded corners=4pt,fill=legendbg,
      minimum width=7.1cm,minimum height=0.8cm,anchor=north west] (legend) at ($(fromG.south west)+(0,-1.5)$) {};
\node[text=textmuted,font=\sffamily\scriptsize\bfseries,fill=legendbg,inner sep=2pt]
      at (legend.north) {Scene Graph Legend};
% Row 1: Node types relative to legend
\filldraw[kitchencol] ($(legend.west)+(0.5,0.2)$) circle (0.12);
\node[anchor=west,text=textmain,font=\sffamily\scriptsize] at ($(legend.west)+(0.65,0.2)$) {Room};
\filldraw[containercol] ($(legend.west)+(1.8,0.2)$) circle (0.12);
\node[anchor=west,text=textmain,font=\sffamily\scriptsize] at ($(legend.west)+(1.95,0.2)$) {Container};
\filldraw[landmarkcol] ($(legend.west)+(3.6,0.2)$) circle (0.12);
\node[anchor=west,text=textmain,font=\sffamily\scriptsize] at ($(legend.west)+(3.75,0.2)$) {Landmark};
\filldraw[containercol] ($(legend.west)+(5.4,0.2)$) circle (0.12);
\draw[landmarkcol,line width=1.5pt] ($(legend.west)+(5.4,0.2)$) circle (0.12);
\node[anchor=west,text=textmain,font=\sffamily\scriptsize] at ($(legend.west)+(5.55,0.2)$) {Dual-role};
% Row 2: Edge types relative to legend
\draw[edgeorange,line width=1.3pt,{Latex[length=1.6mm]}-{Latex[length=1.6mm]}]
    ($(legend.west)+(0.3,-0.2)$) -- ($(legend.west)+(0.7,-0.2)$);
\node[anchor=west,text=textmain,font=\sffamily\scriptsize] at ($(legend.west)+(0.6,-0.2)$)
    {Room--Container};
\draw[edgegreen,line width=1.5pt,-{Latex[length=1.6mm]}]
    ($(legend.west)+(2.7,-0.2)$) -- ($(legend.west)+(3.1,-0.2)$);
\node[anchor=west,text=textmain,font=\sffamily\scriptsize] at ($(legend.west)+(3.0,-0.2)$)
    {Landmark--Container};
\draw[edgegreen,line width=1.2pt,dashed,-{Latex[length=1.6mm]}]
    ($(legend.west)+(5.6,-0.2)$) -- ($(legend.west)+(6.0,-0.2)$);
\node[anchor=west,text=textmain,font=\sffamily\scriptsize] at ($(legend.west)+(5.9,-0.2)$)
    {Dual--Ctr};

\end{tikzpicture}

==> Diagrams/node_scene_graph_flowchart.tex <==
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.6cm and 0.8cm,
    % --- node styles ---
    rosnode/.style={
        rectangle, rounded corners=4pt,
        draw=nodeblue, line width=1pt,
        fill=nodefill,
        minimum width=2.4cm, minimum height=0.75cm,
        font=\sffamily\bfseries\small,
        text=nodeblue,
        align=center
    },
    sgblock/.style={
        rectangle, rounded corners=4pt,
        draw=sggreen, line width=1pt,
        fill=sgfill,
        minimum width=2.2cm, minimum height=0.7cm,
        font=\sffamily\small,
        text=sggreen,
        align=center
    },
    sensor/.style={
        rectangle, rounded corners=2pt,
        draw=buildpurple, line width=0.6pt,
        fill=buildfill,
        minimum width=1.8cm, minimum height=0.6cm,
        font=\sffamily\footnotesize,
        text=buildpurple,
        align=center
    },
    innermodel/.style={
        rectangle, rounded corners=2pt,
        draw=sensorgray, line width=0.6pt,
        fill=sensorfill,
        minimum width=1.6cm, minimum height=0.55cm,
        font=\sffamily\footnotesize,
        text=sensorgray,
        align=center
    },
    querybox/.style={
        rectangle, rounded corners=4pt,
        draw=buildpurple, line width=1pt,
        fill=buildfill,
        minimum width=2.0cm, minimum height=0.7cm,
        font=\sffamily\bfseries\footnotesize,
        text=buildpurple,
        align=center
    },
    artifact/.style={
        diamond, aspect=2.0,
        draw=sggreen, line width=1.2pt,
        fill=sgfill,
        font=\sffamily\bfseries\small,
        text=sggreen,
        inner sep=2pt,
        align=center
    },
    data/.style={
        diamond, aspect=2.0,
        draw=topicamber, line width=1.2pt,
        fill=topicamber!8,
        minimum width=1.5cm, minimum height=0.75cm,
        font=\sffamily\bfseries\footnotesize,
        text=topicamber,
        inner sep=1.5pt,
        align=center
    },
    % --- edge styles ---
    internal/.style={
        -{Stealth[length=5pt]},
        line width=0.8pt,
        sggreen,
    },
    feedin/.style={
        -{Stealth[length=5pt]},
        line width=0.6pt,
        buildpurple!70,
    },
    buildflow/.style={
        -{Stealth[length=6pt]},
        line width=1.2pt,
        buildpurple!70,
    },
    searchflow/.style={
        -{Stealth[length=6pt]},
        line width=1.2pt,
        buildpurple!70,
    },
    % --- label styles ---
    blabel/.style={
        font=\sffamily\scriptsize,
        text=buildpurple!70,
        inner sep=1.5pt, rounded corners=1pt,
    },
    slabel/.style={
        font=\sffamily\scriptsize,
        text=buildpurple!70,
        inner sep=1.5pt, rounded corners=1pt,
    },
]

% ============================================================
%  ROS NODE 1: Detection Node (with internal components)
% ============================================================

% Internal components of Detection Node (define structure first)
\node[sgblock] (detic) {Detic Detector};
\node[sgblock, below=0.15cm of detic] (clip) {CLIP Encoder};
\node[sgblock, right=1.5cm of detic] (voxel) {Voxel Graph\\Builder};
\node[data, right=0.35cm of voxel] (sg) {Scene\\Graph};
\node[sgblock, right=0.35cm of sg] (gnn) {GNN Scorer};

% Internal connections
\draw[internal] (detic.east) -- (voxel.west)
    node[font=\sffamily\scriptsize, text=sggreen, midway, above]{detections};
\draw[internal] (clip.east) -- (voxel.south west)
    node[font=\sffamily\scriptsize, text=sggreen, pos=0.6, below right]{embeddings};
\draw[internal] (voxel.east) -- (sg.west);
\draw[internal] (sg.east) -- (gnn.west);

% Detection Node box (fitted around all internals)
\begin{pgfonlayer}{middle}
\node[fit=(detic)(clip)(voxel)(sg)(gnn),
      draw=nodeblue, line width=1pt,
      rounded corners=4pt, fill=nodefill,
      inner xsep=8pt, inner ysep=10pt,
      label={[font=\sffamily\bfseries\small, text=nodeblue, anchor=north west,
             inner sep=4pt]north west:Detection Node}] (detect) {};
\end{pgfonlayer}

% ============================================================
%  ROS NODE 2: Exploration Node (positioned relative to Detection Node)
% ============================================================

\node[rosnode, above=0.5cm of detect.north, xshift=-1.0cm] (explore) {Exploration\\Node};

\draw[-{Stealth[length=6pt]}, line width=1.2pt, nodeblue!70] (explore.south) -- (explore.south |- detect.north)
    node[font=\sffamily\scriptsize, text=nodeblue!70, inner sep=1.5pt, midway, anchor=west, xshift=3pt]{at each viewpoint};

% ============================================================
%  ROS NODE 3: Navigate & Open Node (positioned relative to Container Rankings)
% ============================================================

% Container Rankings diamond (positioned relative to Detection Node)
\node[data, right=0.35cm of detect.east] (rankings) {Container\\Rankings};

% Navigate & Open Node (positioned relative to Container Rankings)
\node[rosnode, right=0.35cm of rankings] (navopen) {Navigate \&\\Open Node};

% ============================================================
%  Sensors (positioned relative to Detection Node)
% ============================================================

\node[sensor, above=0.35cm of detect.north west, xshift=1.6cm,
      minimum width=2.8cm, minimum height=1.1cm,
      align=left] (sensors) {%
    \textbf{Sensors}\\[1pt]
    {\footnotesize RGB Camera}\\
    {\footnotesize Depth Camera}\\
    {\footnotesize TF / Camera Pose}%
};

\draw[feedin] (sensors.south) -- (sensors.south |- detect.north);

% ============================================================
%  Query (positioned relative to Exploration Node)
% ============================================================

\node[querybox, right=3.0cm of explore] (query) {Query\\{\normalfont\itshape e.g.\ ``fork''}};

\draw[searchflow] (query.south) -- (query.south |- detect.north)
    node[slabel, pos=0.5, anchor=west, xshift=3pt]{CLIP-encoded};

% ============================================================
%  Data flow connections
% ============================================================

\draw[searchflow] (detect.east) -- (rankings.west);
\draw[searchflow] (rankings.east) -- (navopen.west);

% ============================================================
%  BACKGROUND AREAS (relative to ROS nodes)
% ============================================================
\begin{scope}[on background layer]
    % Scene Graph Building area (encompasses Detection, Exploration, and Sensors)
    \node[fit=(explore)(detect)(sensors),
          draw=buildpurple!40, line width=0.8pt, dashed,
          rounded corners=8pt, fill=buildfill!15,
          inner sep=10pt,
          label={[font=\sffamily\bfseries\small, text=buildpurple]
                 above left:Scene Graph Building}] (buildbox) {};

    % Search area (encompasses Query, Rankings, and Navigate & Open)
    \node[fit=(query)(rankings)(navopen),
          draw=buildpurple!40, line width=0.8pt, dashed,
          rounded corners=8pt, fill=buildfill!15,
          inner sep=10pt,
          label={[font=\sffamily\bfseries\small, text=buildpurple]
                 above left:Search}] (searchbox) {};
\end{scope}

% ============================================================
%  LEGEND (positioned relative to Navigate & Open Node)
% ============================================================
\node[anchor=north east, font=\sffamily\bfseries\small, text=sensorgray]
    at ([xshift=-0.9cm, yshift=3.2cm]navopen.north) (leg) {Legend};

\node[rectangle, rounded corners=2pt,
      draw=nodeblue!60, line width=0.5pt, fill=nodefill!50,
      minimum width=0.4cm, minimum height=0.22cm,
      anchor=north west]
    at ([xshift=0.1cm, yshift=-0.15cm]leg.south west) (leg_bnode) {};
\node[font=\sffamily\footnotesize, text=sensorgray!70, anchor=west]
    at ([xshift=0.08cm]leg_bnode.east) (leg_bnode_text) {ROS\,2 Node};

\node[rectangle, rounded corners=2pt,
      draw=sggreen!60, line width=0.5pt, fill=sgfill!50,
      minimum width=0.4cm, minimum height=0.22cm,
      anchor=north west]
    at ([yshift=-0.1cm]leg_bnode.south west) (leg_proc) {};
\node[font=\sffamily\footnotesize, text=sensorgray!70, anchor=west]
    at ([xshift=0.08cm]leg_proc.east) (leg_proc_text) {Data Processors};

\node[rectangle, rounded corners=1pt,
      draw=buildpurple!60, line width=0.5pt, fill=buildfill!50,
      minimum width=0.4cm, minimum height=0.22cm,
      anchor=north west]
    at ([yshift=-0.1cm]leg_proc.south west) (leg_sensor) {};
\node[font=\sffamily\footnotesize, text=sensorgray!70, anchor=west]
    at ([xshift=0.08cm]leg_sensor.east) (leg_sensor_text) {Input};

\node[rectangle, rounded corners=2pt,
      draw=buildpurple!60, line width=0.5pt, dashed, fill=buildfill!30,
      minimum width=0.4cm, minimum height=0.22cm,
      anchor=north west]
    at ([yshift=-0.1cm]leg_sensor.south west) (leg_method) {};
\node[font=\sffamily\footnotesize, text=sensorgray!70, anchor=west]
    at ([xshift=0.08cm]leg_method.east) (leg_method_text) {Pipeline Steps};

\node[diamond, aspect=1.8,
    draw=topicamber!60, line width=0.5pt, fill=topicamber!8,
    inner sep=2pt,
    anchor=north west]
  at ([xshift=2.5pt, yshift=-0.1cm]leg_method.south west) (leg_data) {};
\node[font=\sffamily\footnotesize, text=sensorgray!70, anchor=west]
  at ([xshift=0.08cm]leg_data.east) (leg_data_text) {Data Artifact};

% % Legend box (wrap all legend items in a grey box)
\begin{pgfonlayer}{background}
\node[fit=(leg)(leg_bnode)(leg_bnode_text)(leg_proc)(leg_proc_text)(leg_sensor)(leg_sensor_text)(leg_method)(leg_method_text)(leg_data)(leg_data_text),
      rectangle, rounded corners=3pt,
      draw=sensorgray, line width=0.6pt,
      fill=sensorfill,
      inner sep=5pt] {};
\end{pgfonlayer}


\end{tikzpicture}
